Long-time propagation of coherent states in a normally hyperbolic setting

We present a method to find asymptotics for the evolution of coherent states (or Gaussian wavepackets with standard deviation $\sqrt{h}$) under semiclassical Schr\"odinger's equation for a given Hamiltonian. These results extend the work of Combescure and Robert, in which the evolution of coherent states can be approximated in the limit $h\to 0$ with deformed Gaussian wavepackets called squeezed coherent states. The description with squeezed states holds for times $t$ that can go to infinity as $h\to 0$, under the constraint $|t|\leq |\log h|/(6\lambda_0)$ where $\lambda_0$ is the maximal Lyapunov exponent of the classical dynamics. The breakdown of this approximation at time $|\log h|/(6\lambda_0)$ is related to the bending of evolved wavepackets: once propagated states spread at a scale $h^{1/3}$, squeezed states no longer provide an appropriate description. To obtain a representation of propagated states valid up to times $|t|\leq C|\log h|$ with a larger $C$ (for instance, up to Ehrenfest's time $|\log h|/(2\lambda_0)$ where spreading on macroscopic scales is allowed), we make additional assumptions on the flow $\Phi_t$ associated to the classical dynamics, imposing constraints on directions of elongation. Namely, we work in a neighborhood of a normally hyperbolic $\Phi_t$-invariant submanifold $K$, on which the dynamics is considered as slow in comparison with its transverse directions, along which $\Phi_t$ is assumed to be hyperbolic. In this context, we describe the propagated state as a WKB state in transverse directions and a squeezed state along $K$. This description emphasizes the fact that propagated states should no longer be thought of as microlocalized on a point, but rather on an isotropic submanifold (corresponding to transverse unstable directions). Guillemin, Uribe, and Wang presented a similar class of wavefunctions microlocalized on an isotropic submanifold.

==> CR.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{tikz-3dplot}
\usepackage{hyperref}
\usepackage[framemethod=tikz]{mdframed}
\usepackage{lipsum}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,decorations.markings}
\usepackage{geometry}
\usepackage{comment}
\usepackage{nicematrix}

\begin{document}
	
	\tdplotsetmaincoords{75}{25}
	\begin{tikzpicture}[scale=2.0, line cap=round, line join=round,tdplot_main_coords]
		\draw[->] (-2.3,0,0) -- (2.3,0,0);
		\draw[->] (0,-2.5,0) -- (0,2.5,0);
		\draw[->] (0,0,-3.25) -- (0,0,3.25);
		\draw[color=red] (0,0,0) ellipse (2 and 0.8);
		\draw[color=red,rotate around={3:(0,0,0.75)}] (0,0,0.75) ellipse ({2*sqrt{1-0.75^2/3.5^2)}} and {0.8*sqrt((1-0.75^2/3.5^2))});
		\draw[color=red,rotate around={9:(0,0,1.5)}] (0,0,1.5) ellipse ({2*sqrt{1-1.5^2/3.5^2)}} and {0.8*sqrt((1-1.5^2/3.5^2))});
		\draw[color=red,rotate around={15:(0,0,2.25)}] (0,0,2.25) ellipse ({2*sqrt{1-2.25^2/3.5^2)}} and {0.8*sqrt((1-2.25^2/3.5^2))});
		\draw[color=red,rotate around={18:(0,0,3)}] (0,0,3) ellipse ({2*sqrt{1-3^2/3.5^2)}} and {0.8*sqrt((1-3^2/3.5^2))});
		\draw[color=red,rotate around={-3:(0,0,-0.75)}] (0,0,-0.75) ellipse ({2*sqrt{1-0.75^2/3.5^2)}} and {0.8*sqrt((1-0.75^2/3.5^2))});
		\draw[color=red,rotate around={-9:(0,0,-1.5)}] (0,0,-1.5) ellipse ({2*sqrt{1-1.5^2/3.5^2)}} and {0.8*sqrt((1-1.5^2/3.5^2))});
		\draw[color=red,rotate around={-15:(0,0,-2.25)}] (0,0,-2.25) ellipse ({2*sqrt{1-2.25^2/3.5^2)}} and {0.8*sqrt((1-2.25^2/3.5^2))});
		\draw[color=red,rotate around={-18:(0,0,-3)}] (0,0,-3) ellipse ({2*sqrt{1-3^2/3.5^2)}} and {0.8*sqrt((1-3^2/3.5^2))});
		\draw (2.3,0,0) node[font=\Huge,above] { $x$};
		\draw (-0.1,2.5,0.1) node[font=\Huge,left] {  $\xi$};
		\draw (0,0,3.25) node[font=\Huge,right] { $y$};
		\draw (0,0,0) node{$\times$};
		\draw (0,0,0) node[font=\Huge,below right] {$\Phi^t(\rho)$};
		\draw[violet, <->] (-2.4,0,-3.25) -- (-2.4,0,3.25);
		\draw[violet] (-2.4,0,0.5) node[font=\Huge,left] {$\leq C h^{\epsilon}$};
	\end{tikzpicture}
\end{document}

==> Cloud.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{tikz-3dplot}
\usepackage{hyperref}
\usepackage[framemethod=tikz]{mdframed}
\usepackage{lipsum}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,decorations.markings}
\usepackage{geometry}

\begin{document}
	
	\begin{tikzpicture}[scale=2.0, line cap=round, line join=round]
		\draw[<->, color=red] (-1,0.4) -- (1,0.4); 
		\draw[color=red] (0,0.4) node[font=\LARGE,above] {$h^{1/3}$};
		\draw[<->, color=red] (-1.3,0.25) -- (-1.3,0); 
		\draw[color=red] (-1.3,0) node[font=\LARGE,above left] {$h^{2/3}$};  
		\draw[<->, color=black] (1.3,-0.2) -- (1.3,0.2); 
		\draw[color=black] (1.3,0) node[font=\LARGE,above right] {$h^{2/3}$}; 
		\clip (-2,-0.21) rectangle (2,1);
		\begin{scope}
			\clip (-1,1/3) rectangle (0,-0.3);
		\draw[red] plot [smooth cycle,tension=1] coordinates {(1,1/4)  (0,0.2)  (-1,1/4)  (0,-0.2) (1,1/4) };
		
		\end{scope}
		\begin{scope}
			\clip (1,1/3) rectangle (0,-0.3);
			\draw[red] plot [smooth cycle,tension=1] coordinates {(-1,1/4)  (0,0.2)  (1,1/4)  (0,-0.2) (-1,1/4) };
		\end{scope}
		
		\draw[color=black] (-2,0) -- (2,0);
		\draw[color=blue, domain=-2:2] plot (\x,{\x*\x/4});
		\draw (0,0)ellipse ({1} and {0.2});
 
	\end{tikzpicture}
\end{document}

==> Cloud2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{tikz-3dplot}
\usepackage{hyperref}
\usepackage[framemethod=tikz]{mdframed}
\usepackage{lipsum}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,decorations.markings}
\usepackage{geometry}

\begin{document}
	
	\begin{tikzpicture}[scale=2.0, line cap=round, line join=round]
		\clip (-2.5,-0.21) rectangle (2.7,1.3);
		\begin{scope}
			\clip (-2,1.1) rectangle (0,-0.2);
			\draw[red] plot [smooth cycle,tension=1] coordinates {(2,1)  (0,0.1)  (-2,1)  (0,-0.1) (2,1) };
			
		\end{scope}
		\begin{scope}
			\clip (2,1.1) rectangle (0,-0.2);
			\draw[red] plot [smooth cycle,tension=1] coordinates {(-2,1)  (0,0.1)  (2,1)  (0,-0.1) (-2,1) };
		\end{scope}
		
		\draw[color=black] (-2,0) -- (2,0);
		\draw[color=blue, domain=-2:2] plot (\x,{\x*\x/4});
		\draw (0,0)ellipse ({2} and {0.1});
		\draw[<->, color=red] (-2,1) -- (2,1); 
		\draw[color=red] (0,1) node[font=\LARGE,below] {$h^{\epsilon}$};
		\draw[<->, color=red] (-2,1) -- (-2,0); 
		\draw[color=red] (-2,0.5) node[font=\LARGE,left] {$h^{2\epsilon}$};  
		\draw[<->, color=black] (2,-0.1) -- (2,0.1); 
		\draw[color=black] (2,0) node[font=\LARGE,above right] {$h^{1-\epsilon}$}; 
	\end{tikzpicture}
\end{document}

==> I_eps.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{hyperref}
\usepackage[framemethod=tikz]{mdframed}
\usepackage{lipsum}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,decorations.markings}
\usepackage{geometry}
\usepackage{comment}
\usepackage{nicematrix}

\begin{document}
	
	\begin{tikzpicture}
		\begin{scope}[shift = {(-3.5, 0)}]
		\draw[red] (-1,1) -- (1,1);
		\draw[red] (-1,-1) -- (1,-1);
		\draw[black] (-0.5,-1.5) -- (-0.5,2.3);
		\draw[blue] (0.5,-1.5) -- (0.5,2.3);
		\filldraw [fill=white, draw=white] (-1,1.1) rectangle (1,1.2);
		\filldraw [fill=white, draw=white] (-1,1.3) rectangle (1,1.4);
		\filldraw [fill=white, draw=white] (-1,1.5) rectangle (1,1.6);
		\filldraw [fill=white, draw=white] (-1,1.7) rectangle (1,1.8);
		\filldraw [fill=white, draw=white] (-1,1.9) rectangle (1,2);
		\filldraw [fill=white, draw=white] (-1,2.1) rectangle (1,2.2);
		\filldraw [fill=white, draw=white] (-1,-1.1) rectangle (1,-1.2);
		\filldraw [fill=white, draw=white] (-1,-1.3) rectangle (1,-1.4);
		\draw[blue] (0.5,0) node{$\times$};
		\draw[blue] (0.5,0) node[right] {$\Phi^{t_\epsilon}(\tilde{\rho})$};
		\draw[black] (-0.5,0.5) node{$\times$};
		\draw[black] (-0.5,0.5) node[left] {$\Phi^{t_\epsilon}(\rho)$};
		\draw[<->,blue] (-0.5,-1.35) -- (0.5,-1.35);
		\draw[blue] (0,-1.4) node[below]{$\leq h^{\tau-\epsilon \lambda_c}$};
		\draw[red] (-1,0) node[left]{$K^\delta(\epsilon_1)$};
		\draw[black] (-0.5,1.4) node[right] {$\mathcal{I}^{(t_\epsilon)}$};
		\draw[blue] (0.5,1.4) node[right] {$W^u(\Phi^{t_\epsilon}(\tilde{\rho}))$};
		\draw[black] (0,-2) node[below]  {In $\Phi^{t_\epsilon}(\tilde{\rho})$'s chart};
		\end{scope}
		
		\begin{scope}[shift = {(3.5, 0)}]
		\draw[red] (-1.5,1) -- (1,1);
		\draw[red] (-1.5,-1) -- (1,-1);
		\draw[black] plot [smooth, tension=0.7] coordinates {(-1.1,-1.5) (-1,-1.2) (-0.8,-0.3) (-0.9,0.3) (-1,1.2) (-1.4,2) (-1.45,2.3)};
		\draw[blue] (0.5,-1.5) -- (0.5,2.3);
		\filldraw [fill=white, draw=white] (1,1.1) rectangle (-1.5,1.2);
		\filldraw [fill=white, draw=white] (1,1.3) rectangle (-1.5,1.4);
		\filldraw [fill=white, draw=white] (1,1.5) rectangle (-1.5,1.6);
		\filldraw [fill=white, draw=white] (1,1.7) rectangle (-1.5,1.8);
		\filldraw [fill=white, draw=white] (1,1.9) rectangle (-1.5,2);
		\filldraw [fill=white, draw=white] (1,2.1) rectangle (-1.5,2.2);
		\filldraw [fill=white, draw=white] (1,-1.1) rectangle (-1.5,-1.2);
		\filldraw [fill=white, draw=white] (1,-1.3) rectangle (-1.5,-1.4);
		\draw[blue] (0.5,0) node{$\times$};
		\draw[blue] (0.5,0) node[right] {$\Phi^t(\tilde{\rho})$};
		\draw[black] (-1.4,2) node{$\times$};
		\draw[black] (-1.4,2) node[right] {$\Phi^t(\rho)$};
		\draw[<->,blue] (-0.9,-1.35) -- (0.5,-1.35);
		\draw[blue] (0,-1.4) node[below]{$\leq h^{\tau-t\lambda_c}$};
		\draw[red] (-1,0) node[left]{$K^\delta(\epsilon_1)$};
		\draw[black] (-1,1.25) node[right] {$\mathcal{I}^{(t)}$};
		\draw[blue] (0.5,1.25) node[right] {$W^u(\Phi^t(\tilde{\rho}))$};
		\draw[black] (-0.25,-2) node[below]  {In $\Phi^{t}(\tilde{\rho})$'s chart};
		\end{scope}
		\draw[black,thick,->] (-1.8,-1.3) to[bend right=10] (1.3,-1.3);
		\draw[black] (-0.25,-1.45) node[below] {$\kappa_{\Phi^{t}(\tilde{\rho})}\Phi^{t-t_\epsilon} (\kappa_{\Phi^{t_\epsilon}(\tilde{\rho})})^{-1}$};
		
		\draw[black,->] (-5.4,-1.4) -- (-5,-1.4);
		\draw[black] (-5,-1.4) node[right] {$x,\xi$};
		\draw[black,->] (-5.4,-1.4) -- (-5.4,-1);
		\draw[black] (-5.4,-1) node[above] {$y$};
	\end{tikzpicture}
\end{document}

==> Wsc.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{hyperref}
\usepackage[framemethod=tikz]{mdframed}
\usepackage{lipsum}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,decorations.markings}
\usepackage{geometry}
\usepackage{comment}
\usepackage{nicematrix}

\begin{document}
	
	\begin{tikzpicture}
		\begin{scope}[scale=2,shift = {(-3.5, 0)}]
		\clip (-1.2,-1.2) rectangle + (3.4,3.2);
			\draw[red] (0,0) circle (1cm);
			\draw[black] (-1.2,0) -- (1.2,0);
			\draw[black] (0,-2) -- (0,2);
		\draw[blue] (-0.8,0) node[font=\tiny] { $\times$};
		\draw[blue]  (-0.5,0) node[font=\tiny] {$\times$};
		\draw[blue]  (-0.2,0) node[font=\tiny] {$\times$};
		\draw[blue, ] (-0.8,0) circle (0.1cm);
		\draw[blue, dash pattern=on 1pt off 1pt] (-0.5,0) ellipse (0.07cm and 0.8 cm);
		\draw[blue, dash pattern=on 1pt off 1pt] (-0.2,0) ellipse (0.04 cm and 2.3 cm);
		\draw[violet] (0,0) node {$\times$};
		\draw[violet] (0,0) node[below right] {$K^\delta$};
		\draw[blue] (-0.8,0.05) node[above] {$\rho$};
		\draw[blue] (-0.5,-0.05) node[below] {$\Phi^{t_1}(\rho)$};
		\draw[blue] (-0.2,0.05) node[above] {$\Phi^{t_2}(\rho)$};
		\draw[red] (0.7,0.7) node[above right] {$K^\delta(\epsilon_1)$};
		\draw[black] (1.2,0) node[right] {$W^{\text{cs}}(K^\delta)$};
		\draw[black] (0,1.6) node[right] {$W^{\text{cu}}(K^\delta)$};
		\end{scope}
		\begin{scope}[scale=2,shift = {(3.5, 0)}]
		\clip (-1.2,-1.2) rectangle + (2.7,3.2);
			\draw[red] (0,0) circle (1cm);
			\draw[black] (-1.2,0) -- (1.2,0);
			\draw[black] (0,-2) -- (0,2);
			\draw[blue] (-0.8,0.08) node[font=\tiny] { $\times$};
			\draw[blue]  (-0.5,0.7) node[font=\tiny] {$\times$};
			\draw[blue]  (-0.2,1.5) node[font=\tiny] {$\times$};
			\draw[blue] (-0.8,0.08) circle (0.1cm);
			\draw[blue, dash pattern=on 1pt off 1pt] (-0.5,0.7) ellipse (0.07cm and 1.2 cm);
			\draw[blue, dash pattern=on 1pt off 1pt] (-0.2,1.5) ellipse (0.04 cm and 2.3 cm);
			\draw[violet] (0,0) node {$\times$};
			\draw[violet] (0,0) node[below right] {$K^\delta$};
			\draw[blue] (-0.79,0.09) node[above right] {$\rho$};
			\draw[blue] (-0.53,0.7) node[above left] {$\Phi^{t_1}(\rho)$};
			\draw[blue] (-0.2,1.5) node[above] {$\Phi^{t_2}(\rho)$};
			\draw[red] (0.7,0.7) node[above right] {$K^\delta(\epsilon_1)$};
			\draw[black] (2.4,0) node[right] {$W^{\text{cs}}(K^\delta)$};
			\draw[black] (0,1.6) node[right] {$W^{\text{cu}}(K^\delta)$};
		\end{scope}
		\begin{scope}[scale=2]
		\clip (-1.2,-1.2) rectangle + (2.4,3.2);
		\draw[red] (0,0) circle (1cm);
		\draw[black] (-1.2,0) -- (1.2,0);
		\draw[black] (0,-2) -- (0,2);
		\draw[blue] (-0.8,0.3) node[font=\tiny] { $\times$};
		\draw[blue]  (-0.5,1.1) node[font=\tiny] {$\times$};
		\draw[blue]  (-0.2,3.2) node[font=\tiny] {$\times$};
		\draw[blue] (-0.8,0.3) circle (0.1cm);
		\draw[blue, dash pattern=on 1pt off 1pt] (-0.5,1.1) ellipse (0.07cm and 0.9 cm);
		\draw[blue, dash pattern=on 1pt off 1pt] (-0.2,3.4) ellipse (0.04 cm and 2.3 cm);
		\end{scope}
		\draw[blue,scale=2] (-0.78,0.32) node[above right] {$\rho$};
		\draw[blue,scale=2] (-0.53,1.1) node[left] {$\Phi^{t_1}(\rho)$};
		\draw[red] (1.3,1.3) node[above right] {$K^\delta(\epsilon_1)$};
		\draw[black] (2.4,0) node[right] {$W^{\text{cs}}(K^\delta)$};
		\draw[black] (0,3) node[right] {$W^{\text{cu}}(K^\delta)$};
		\draw[violet] (0,0) node {$\times$};
		\draw[violet] (0,0) node[below right] {$K^\delta$};
		\draw[black, scale=2] (0,-1.2) node[below] {Case 2};
		\draw[black,scale=2,shift = {(3.5, 0)}] (0,-1.2) node[below] {Case 3};
		\draw[black,scale=2,shift = {(-3.5, 0)}] (0,-1.2) node[below] {Case 1};
	\end{tikzpicture}
\end{document}

==> general.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{tikz-3dplot}
\usepackage{hyperref}
\usepackage[framemethod=tikz]{mdframed}
\usepackage{lipsum}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,decorations.markings}
\usepackage{geometry}
\usepackage{comment}
\usepackage{nicematrix}

\begin{document}
	
	\tdplotsetmaincoords{75}{25}
	\begin{tikzpicture}[scale=2.0, line cap=round, line join=round,tdplot_main_coords]
		\draw[->] (-2.5,0,1) -- (2,0,1);
		\draw[->] (0,-2.5,1) -- (0,2.5,1);
		\draw[->] (0,0,-3.25) -- (0,0,3.25);
		\draw[color=blue, domain=-3.25:3.25] plot (-{sin(3*\x)-0.4}, -{sin(3*\x)-0.4}, \x);
		\draw[color=red] (-0.4,-0.4,0) ellipse (2 and 0.8);
		\draw[color=red,rotate around={3:(-{sin(3*0.75)-0.4},-{sin(3*0.75)-0.4},0.75)}] (-{sin(3*0.75)-0.4},-{sin(3*0.75)-0.4},0.75) ellipse ({2*sqrt{1-0.75^2/3.5^2)}} and {0.8*sqrt((1-0.75^2/3.5^2))});
		\draw[color=red,rotate around={9:(-{sin(3*1.5)-0.4},-{sin(3*1.5)-0.4},1.5)}] (-{sin(3*1.5)-0.4},-{sin(3*1.5)-0.4},1.5) ellipse ({2*sqrt{1-1.5^2/3.5^2)}} and {0.8*sqrt((1-1.5^2/3.5^2))});
		\draw[color=red,rotate around={15:(-{sin(3*2.25)-0.4},-{sin(3*2.25)-0.4},2.25)}] (-{sin(3*2.25)-0.4},-{sin(3*2.25)-0.4},2.5) ellipse ({2*sqrt{1-2.25^2/3.5^2)}} and {0.8*sqrt((1-2.25^2/3.5^2))});
		\draw[color=red,rotate around={18:(-{sin(3*3)-0.4},-{sin(3*3)-0.4},3)}] (-{sin(3*3)-0.4},-{sin(3*3)-0.4},3) ellipse ({2*sqrt{1-3^2/3.5^2)}} and {0.8*sqrt((1-3^2/3.5^2))});
		\draw[color=red,rotate around={-3:(-{sin(-0.75*3)-0.4},-{sin(-0.75*3)-0.4},-0.75)}] (-{sin(-0.75*3)-0.4},-{sin(-0.75*3)-0.4},-0.75) ellipse ({2*sqrt{1-0.75^2/3.5^2)}} and {0.8*sqrt((1-0.75^2/3.5^2))});
		\draw[color=red,rotate around={-9:(-{sin(3*-1.5)-0.4},-{sin(3*-1.5)-0.4},-1.5)}] (-{sin(3*-1.5)-0.4},-{sin(3*-1.5)-0.4},-1.5) ellipse ({2*sqrt{1-1.5^2/3.5^2)}} and {0.8*sqrt((1-1.5^2/3.5^2))});
		\draw[color=red,rotate around={-15:(-{sin(3*-2.25)-0.4},-{sin(3*-2.25)-0.4},-2.25)}] (-{sin(3*-2.25)-0.4},-{sin(3*-2.25)-0.4},-2.5) ellipse ({2*sqrt{1-2.25^2/3.5^2)}} and {0.8*sqrt((1-2.25^2/3.5^2))});
		\draw[color=red,rotate around={-18:(-{sin(3*-3)-0.4},-{sin(3*-3)-0.4},-3)}] (-{sin(3*-3)-0.4},-{sin(3*-3)-0.4},-3) ellipse ({2*sqrt{1-3^2/3.5^2)}} and {0.8*sqrt((1-3^2/3.5^2))});
		\draw (2,0,1) node[font=\Huge,below] {  $x$};
		\draw (-0,2.5,1) node[font=\Huge,right] {  $\xi$};
		\draw (0,0,3.25) node[font=\Huge,right] {  $y$};
		%\draw (0,0,0) node{$\times$};
		%\draw (0,0,0) node[font=\LARGE,below right] {$\Phi^t(\tilde{\rho})$};
		\draw[violet, <->] (-2.6,0,-3.25) -- (-2.6,0,3.25);
		\draw[violet] (-2.6,0,0.5) node[font=\Huge,left] {$\leq C h^{\epsilon}$};
		%\draw (0,0,0) node{$\times$};
		%\draw (0,0,0) node[font=\LARGE,below right] {$\Phi^t(\tilde{\rho})$};
		\draw[blue] (-{sin(3*3.25)-0.4},-{sin(3*3.25)-0.4},3.25) node[font=\Huge,left] {$\mathcal{I}$};
		\draw[blue] (-0.4,-0.4,0) node[font=\Huge,left] {$\Phi^t(\rho)$};
		\draw[blue] (-0.4,-0.4,0) node {$\times$};
	\end{tikzpicture}
\end{document}

==> plat.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{tikz-3dplot}
\usepackage{hyperref}
\usepackage[framemethod=tikz]{mdframed}
\usepackage{lipsum}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,decorations.markings}
\usepackage{geometry}
\usepackage{comment}
\usepackage{nicematrix}

\begin{document}
	
	\tdplotsetmaincoords{75}{25}
	\begin{tikzpicture}[scale=2.0, line cap=round, line join=round,tdplot_main_coords]
		\draw[->] (-2.3,0,0) -- (2.3,0,0);
		\draw[->] (0,-2.3,0) -- (0,2.3,0);
		\draw[->] (0,0,-3.25) -- (0,0,3.25);
		\draw[color=red] (0,0,0) ellipse (2 and 0.8);
		\draw[color=red] (0,0,0.75) ellipse ({2*sqrt{1-0.75^2/3.5^2)}} and {0.8*sqrt((1-0.75^2/3.5^2))});
		\draw[color=red] (0,0,1.5) ellipse ({2*sqrt((1-1.5^2/3.5^2))} and {0.8*sqrt((1-1.5^2/3.5^2))});
		\draw[color=red] (0,0,2.25) ellipse ({2*sqrt((1-2.25^2/3.5^2))} and {0.8*sqrt((1-2.25^2/3.5^2))});
		\draw[color=red] (0,0,3) ellipse ({2*sqrt((1-3^2/3.5^2))} and {0.8*sqrt((1-3^2/3.5^2))});
		\draw[color=red] (0,0,-0.75) ellipse ({2*sqrt((1-0.75^2/3.5^2))} and {0.8*sqrt((1-0.75^2/3.5^2))});
		\draw[color=red] (0,0,-1.5) ellipse ({2*sqrt((1-1.5^2/3.5^2))} and {0.8*sqrt((1-1.5^2/3.5^2))});
		\draw[color=red] (0,0,-2.25) ellipse ({2*sqrt((1-2.25^2/3.5^2))} and {0.8*sqrt((1-2.25^2/3.5^2))});
		\draw[color=red] (0,0,-3) ellipse ({2*sqrt((1-3^2/3.5^2))} and {0.8*sqrt((1-3^2/3.5^2))});
		\draw (2.3,0,0) node[font=\Huge,above] {  $x$};
		\draw (-0.1,2.5,0.1) node[font=\Huge,left] { $\xi$};
		\draw (0,0,3.25) node[font=\Huge,right] {  $y$};
		\draw (0,0,0) node{$\times$};
		\draw (0,0,0) node[font=\Huge,below right] {$\Phi^t(\rho)$};
		\draw[violet,<->] (-2.4,0,-3.25) -- (-2.4,0,3.25);
		\draw[violet] (-2.4,0,0.75) node[font=\Huge,left] {$\leq C h^{1/3+\epsilon}$};
	\end{tikzpicture}
\end{document}
